Erasure Decoding for Quantum LDPC Codes via Belief Propagation with Guided Decimation

Quantum low-density parity-check (LDPC) codes are a promising family of quantum error-correcting codes for fault tolerant quantum computing with low overhead. Decoding quantum LDPC codes on quantum erasure channels has received more attention recently due to advances in erasure conversion for various types of qubits including neutral atoms, trapped ions, and superconducting qubits. Belief propagation with guided decimation (BPGD) decoding of quantum LDPC codes has demonstrated good performance in bit-flip and depolarizing noise. In this work, we apply BPGD decoding to quantum erasure channels. Using a natural modification, we show that BPGD offers competitive performance on quantum erasure channels for multiple families of quantum LDPC codes. Furthermore, we show that the performance of BPGD decoding on erasure channels can sometimes be improved significantly by either adding damping or adjusting the initial channel log-likelihood ratio for bits that are not erased. More generally, our results demonstrate BPGD is an effective general-purpose solution for erasure decoding across the quantum LDPC landscape.

==> performance_plot_1600_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize
},
width=3.8in,
height=2.7in,
%title={$[[1600,64]]$ hypergraph product code from [Connolly \emph{et al.}, {2022}]},
%title style={xshift=-18pt},
xlabel={Erasure Rate},
ylabel={Failure Rate},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xmin=0.03, xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
xticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
ymode=log,
y grid style={darkgray176},
ymin=1e-8, ymax=0.1,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-05,1e-06,1e-07,1e-08},
%ytick={1,1e-2,1e-4,1e-06,1e-08},
scale=0.88
%tick align=outside,
%tick pos=left,
%title={B1 Code},
%unbounded coords=jump,
%x grid style={darkgray176},
%xlabel={Erasure Rate},
%xmajorgrids,
%xmin=0.017, xmax=0.523,
%xminorgrids,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Failure Rate},
%ymajorgrids,
%ymin=1.83379108183884e-10, ymax=2.90824690177896,
%yminorgrids,
%ymode=log,
%ytick style={color=black},
%ytick={1,0.1,0.01,0.001,0.0001,1e-05,1e-06,1e-07,1e-08},
]

% VH
\addplot+[
  thick, red, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.06, 0.0000008889, 0.0000005509, 0.0000005508
0.08, 0.0000048000, 0.0000011087, 0.0000011086
0.10, 0.0000165333, 0.0000029101, 0.0000029100
0.12, 0.0000465333, 0.0000048820, 0.0000048819
0.14, 0.0001202667, 0.0000078482, 0.0000078481
0.16, 0.0003066667, 0.0000396271, 0.0000396270
0.18, 0.0006026667, 0.0000555435, 0.0000555434
0.20, 0.0011640000, 0.0000771701, 0.0000771700
0.22, 0.0020866667, 0.0001032758, 0.0001032757
0.24, 0.0037533333, 0.0003094585, 0.0003094584
0.26, 0.0067866667, 0.0004154894, 0.0004154893
0.28, 0.0126000000, 0.0017850167, 0.0017850166
0.30, 0.0223333333, 0.0023647358, 0.0023647357
0.32, 0.0382000000, 0.0030674996, 0.0030674995
};
\addlegendentry{VH}

% BPGD
\addplot+[
  thick, blue, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000002000, 0.0000002263, 0.0000001999
0.06, 0.0000018667, 0.0000006914, 0.0000006913
0.08, 0.0000098667, 0.0000015896, 0.0000015895
0.10, 0.0000352000, 0.0000030024, 0.0000030023
0.12, 0.0001056667, 0.0000052018, 0.0000052017
0.14, 0.0002595333, 0.0000081517, 0.0000081516
0.16, 0.0005767333, 0.0000121499, 0.0000121498
0.18, 0.0011691333, 0.0000172937, 0.0000172936
0.20, 0.0022014667, 0.0000237185, 0.0000237184
0.22, 0.0040038667, 0.0000319580, 0.0000319579
0.24, 0.0070222667, 0.0000422590, 0.0000422589
0.26, 0.0122264000, 0.0000556146, 0.0000556145
0.28, 0.0214063581, 0.0000814887, 0.0000814886
0.30, 0.0379079988, 0.0001500350, 0.0001500349
0.32, 0.0675776557, 0.0002757221, 0.0002757220
};
\addlegendentry{BPGD}

% peeling
\addplot+[
  thick, green, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000005333, 0.0000004268, 0.0000004267
0.06, 0.0000079111, 0.0000016436, 0.0000016435
0.08, 0.0000390667, 0.0000031630, 0.0000031629
0.10, 0.0001642667, 0.0000091720, 0.0000091719
0.12, 0.0005108000, 0.0000161711, 0.0000161710
0.14, 0.0014060000, 0.0000268171, 0.0000268170
0.16, 0.0034160000, 0.0001320509, 0.0001320508
0.18, 0.0075600000, 0.0001960372, 0.0001960371
0.20, 0.0152386667, 0.0002772454, 0.0002772453
0.22, 0.0292440000, 0.0003813282, 0.0003813281
0.24, 0.0537000000, 0.0011408065, 0.0011408064
0.26, 0.0917400000, 0.0014608139, 0.0014608138
0.28, 0.1565333333, 0.0058149746, 0.0058149745
0.30, 0.2472000000, 0.0069035819, 0.0069035818
0.32, 0.3628666667, 0.0076948320, 0.0076948319
};
\addlegendentry{Peeling}

% pruned peeling (M=1)
\addplot+[
  thick, purple, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000001778, 0.0000002464, 0.0000001777
0.06, 0.0000013333, 0.0000006748, 0.0000006747
0.08, 0.0000101333, 0.0000016110, 0.0000016109
0.10, 0.0000365333, 0.0000043258, 0.0000043257
0.12, 0.0001046667, 0.0000073216, 0.0000073215
0.14, 0.0002757333, 0.0000118826, 0.0000118825
0.16, 0.0007146667, 0.0000604814, 0.0000604813
0.18, 0.0015853333, 0.0000900412, 0.0000900411
0.20, 0.0032733333, 0.0001292732, 0.0001292731
0.22, 0.0066693333, 0.0001842102, 0.0001842101
0.24, 0.0137866667, 0.0005900999, 0.0005900998
0.26, 0.0257333333, 0.0008013041, 0.0008013040
0.28, 0.0502666667, 0.0034966433, 0.0034966432
0.30, 0.0898666667, 0.0045768035, 0.0045768034
0.32, 0.1514000000, 0.0057362080, 0.0057362079
};
\addlegendentry{Pruned peeling ($M\!=\!1$)}

% pruned peeling (M=2)
\addplot+[
  thick, orange, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000001778, 0.0000002464, 0.0000001777
0.06, 0.0000013333, 0.0000006748, 0.0000006747
0.08, 0.0000101333, 0.0000016110, 0.0000016109
0.10, 0.0000365333, 0.0000043258, 0.0000043257
0.12, 0.0001045333, 0.0000073170, 0.0000073169
0.14, 0.0002746667, 0.0000118596, 0.0000118595
0.16, 0.0007133333, 0.0000604250, 0.0000604249
0.18, 0.0015706667, 0.0000896244, 0.0000896243
0.20, 0.0032253333, 0.0001283250, 0.0001283249
0.22, 0.0065333333, 0.0001823348, 0.0001823347
0.24, 0.0134133333, 0.0005821654, 0.0005821653
0.26, 0.0249266667, 0.0007889713, 0.0007889712
0.28, 0.0483333333, 0.0034322289, 0.0034322288
0.30, 0.0859333333, 0.0044851834, 0.0044851833
0.32, 0.1456000000, 0.0056444515, 0.0056444514
};
\addlegendentry{Pruned peeling ($M\!=\!2$)}

% Damped BPGD
\addplot+[
  thick, lightgreen, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000000533, 0.0000000370, 0.0000000369
0.06, 0.0000007667, 0.0000001401, 0.0000001400
0.08, 0.0000043667, 0.0000003344, 0.0000003343
0.10, 0.0000180667, 0.0000021510, 0.0000021509
0.12, 0.0000507333, 0.0000036045, 0.0000036044
0.14, 0.0001252667, 0.0000056637, 0.0000056636
0.16, 0.0002908000, 0.0000086287, 0.0000086286
0.18, 0.0006116216, 0.0000125960, 0.0000125959
0.20, 0.0012000000, 0.0001752025, 0.0001752024
0.22, 0.0023200000, 0.0002434726, 0.0002434725
0.24, 0.0043333333, 0.0003324134, 0.0003324133
0.26, 0.0077866667, 0.0004448246, 0.0004448245
0.28, 0.0137333333, 0.0005889733, 0.0005889732
0.30, 0.0242733333, 0.0007788238, 0.0007788237
0.32, 0.0437466667, 0.0010350692, 0.0010350691
};
\addlegendentry{Damped BPGD}

% Adjusted LLR BPGD
\addplot+[
  thick, cyan, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000000667, 0.0000000924, 0.0000000666
0.06, 0.0000008333, 0.0000003267, 0.0000003266
0.08, 0.0000047333, 0.0000007785, 0.0000007784
0.10, 0.0000171333, 0.0000014812, 0.0000014811
0.12, 0.0000476667, 0.0000078125, 0.0000078124
0.14, 0.0001236667, 0.0000125833, 0.0000125832
0.16, 0.0003033333, 0.0000197056, 0.0000197055
0.18, 0.0006433333, 0.0000907348, 0.0000907347
0.20, 0.0011600000, 0.0001218070, 0.0001218069
0.22, 0.0024466667, 0.0001767872, 0.0001767871
0.24, 0.0049600000, 0.0002513950, 0.0002513949
0.26, 0.0096019110, 0.0004937286, 0.0004937285
0.28, 0.0183453447, 0.0007103826, 0.0007103825
0.30, 0.0339068759, 0.0012940577, 0.0012940576
0.32, 0.0638225159, 0.0025567494, 0.0025567493
};
\addlegendentry{Adjusted LLR BPGD}

%% Adjusted LLR & damped BPGD
%\addplot+[
%  thick, brown, mark=*, mark options={scale=0.75},
%  smooth, 
%  error bars/.cd, 
%    y dir=both, 
%    y explicit
%] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
%   x,            y,       error1,       error2
%
%};
%\addlegendentry{Adjusted LLR \& damped BPGD}

% ML(Cluster)
\addplot+[
  thick, black, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000000533, 0.0000000370, 0.0000000369
0.06, 0.0000007667, 0.0000001401, 0.0000001400
0.08, 0.0000043067, 0.0000003321, 0.0000003320
0.10, 0.0000188000, 0.0000021942, 0.0000021941
0.12, 0.0000511333, 0.0000036187, 0.0000036186
0.14, 0.0001306667, 0.0000182921, 0.0000182920
0.16, 0.0002966667, 0.0000275601, 0.0000275600
0.18, 0.0006113333, 0.0000395564, 0.0000395563
0.20, 0.0011193333, 0.0000535115, 0.0000535114
0.22, 0.0020113333, 0.0000716994, 0.0000716993
0.24, 0.0035293333, 0.0000949050, 0.0000949049
0.26, 0.0058606667, 0.0001221540, 0.0001221539
0.28, 0.0099533333, 0.0005023687, 0.0005023686
0.30, 0.0156866667, 0.0006288433, 0.0006288432
0.32, 0.0236733333, 0.0007693744, 0.0007693743
};
\addlegendentry{ML}

\end{axis}

\end{tikzpicture}


==> performance_plot_2025_combined.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
width=3.8in,
height=2.7in,
%title={$[[2025,81]]$ hypergraph product code from [Connolly \emph{et al.}, {2022}]},
xlabel={Erasure Rate},
ylabel={Failure Rate},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xmin=0.03, xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
xticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
ymode=log,
y grid style={darkgray176},
ymin=1e-8, ymax=1.10,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-05,1e-06,1e-07,1e-08},
%ytick={1,1e-2,1e-4,1e-06,1e-08},
scale=0.88
%tick align=outside,
%tick pos=left,
%title={B1 Code},
%unbounded coords=jump,
%x grid style={darkgray176},
%xlabel={Erasure Rate},
%xmajorgrids,
%xmin=0.017, xmax=0.523,
%xminorgrids,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Failure Rate},
%ymajorgrids,
%ymin=1.83379108183884e-10, ymax=2.90824690177896,
%yminorgrids,
%ymode=log,
%ytick style={color=black},
%ytick={1,0.1,0.01,0.001,0.0001,1e-05,1e-06,1e-07,1e-08},
]

% VH
\addplot+[
  thick, red, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.12, 0.0000000667, 0.0000001307, 0.0000000666
0.14, 0.0000005333, 0.0000003696, 0.0000003695
0.16, 0.0000017333, 0.0000006663, 0.0000006662
0.18, 0.0000068667, 0.0000013261, 0.0000013260
0.20, 0.0000210667, 0.0000023228, 0.0000023227
0.22, 0.0000622000, 0.0000039911, 0.0000039910
0.24, 0.0001820000, 0.0000215877, 0.0000215876
0.26, 0.0004906667, 0.0000354403, 0.0000354402
0.28, 0.0014366667, 0.0000606145, 0.0000606144
0.30, 0.0041600000, 0.0003257256, 0.0003257255
0.32, 0.0105133333, 0.0005161615, 0.0005161614
};
\addlegendentry{VH}

% BPGD
\addplot+[
  thick, blue, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000000667, 0.0000001307, 0.0000000666
0.06, 0.0000006667, 0.0000004132, 0.0000004131
0.08, 0.0000032667, 0.0000009147, 0.0000009146
0.10, 0.0000153333, 0.0000019816, 0.0000019815
0.12, 0.0000464667, 0.0000034496, 0.0000034495
0.14, 0.0001266667, 0.0000056953, 0.0000056952
0.16, 0.0002933333, 0.0000086662, 0.0000086661
0.18, 0.0006346667, 0.0000127452, 0.0000127451
0.20, 0.0011997333, 0.0000175183, 0.0000175182
0.22, 0.0021658667, 0.0000235264, 0.0000235263
0.24, 0.0036868667, 0.0000306716, 0.0000306715
0.26, 0.0062100000, 0.0000397561, 0.0000397560
0.28, 0.0106903263, 0.0000527404, 0.0000527403
0.30, 0.0191534830, 0.0000936674, 0.0000936673
0.32, 0.0358773722, 0.0001739222, 0.0001739221
};
\addlegendentry{BPGD}

% peeling
\addplot+[
  thick, green, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000002667, 0.0000002613, 0.0000002612
0.06, 0.0000031333, 0.0000008958, 0.0000008957
0.08, 0.0000269333, 0.0000026263, 0.0000026262
0.10, 0.0001270667, 0.0000057043, 0.0000057042
0.12, 0.0004287333, 0.0000104764, 0.0000104763
0.14, 0.0012131333, 0.0000176157, 0.0000176156
0.16, 0.0030170667, 0.0000277554, 0.0000277553
0.18, 0.0067743333, 0.0000415114, 0.0000415113
0.20, 0.0139921333, 0.0000594419, 0.0000594418
0.22, 0.0270272667, 0.0000820657, 0.0000820656
0.24, 0.0494473333, 0.0003469525, 0.0003469524
0.26, 0.0855493333, 0.0004476091, 0.0004476090
0.28, 0.1422466667, 0.0005590011, 0.0005590010
0.30, 0.2289133333, 0.0021261680, 0.0021261679
0.32, 0.3438866667, 0.0024038510, 0.0024038509
};
\addlegendentry{Peeling}

% pruned peeling (M=1)
\addplot+[
  thick, purple, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.08, 0.0000002000, 0.0000002263, 0.0000001999
0.10, 0.0000006667, 0.0000004132, 0.0000004131
0.12, 0.0000028667, 0.0000008568, 0.0000008567
0.14, 0.0000120667, 0.0000017579, 0.0000017578
0.16, 0.0000435333, 0.0000033390, 0.0000033389
0.18, 0.0001383333, 0.0000059517, 0.0000059516
0.20, 0.0004239333, 0.0000104176, 0.0000104175
0.22, 0.0011794000, 0.0000173694, 0.0000173693
0.24, 0.0030160000, 0.0000877547, 0.0000877546
0.26, 0.0072220000, 0.0001355081, 0.0001355080
0.28, 0.0166013333, 0.0002044781, 0.0002044780
0.30, 0.0365133333, 0.0009492029, 0.0009492028
0.32, 0.0737666667, 0.0013228199, 0.0013228198
};
\addlegendentry{Pruned peeling ($M\!=\!1$)}

% pruned peeling (M=2)
\addplot+[
  thick, orange, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.08, 0.0000002000, 0.0000002263, 0.0000001999
0.10, 0.0000005333, 0.0000003696, 0.0000003695
0.12, 0.0000024667, 0.0000007948, 0.0000007947
0.14, 0.0000111333, 0.0000016886, 0.0000016885
0.16, 0.0000396667, 0.0000031872, 0.0000031871
0.18, 0.0001248000, 0.0000056532, 0.0000056531
0.20, 0.0003801333, 0.0000098650, 0.0000098649
0.22, 0.0010522000, 0.0000164071, 0.0000164070
0.24, 0.0027006667, 0.0000830536, 0.0000830535
0.26, 0.0064733333, 0.0001283406, 0.0001283405
0.28, 0.0148533333, 0.0001935855, 0.0001935854
0.30, 0.0326000000, 0.0008987156, 0.0008987155
0.32, 0.0663800000, 0.0012598364, 0.0012598363
};
\addlegendentry{Pruned peeling ($M\!=\!2$)}

% Damped BPGD
\addplot+[
  thick, lightgreen, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.08, 0.0000000067, 0.0000000131, 0.0000000066
0.10, 0.0000001067, 0.0000000523, 0.0000000522
0.12, 0.0000005933, 0.0000001233, 0.0000001232
0.14, 0.0000025400, 0.0000002551, 0.0000002550
0.16, 0.0000090867, 0.0000004824, 0.0000004823
0.18, 0.0000315333, 0.0000028418, 0.0000028417
0.20, 0.0000849333, 0.0000046637, 0.0000046636
0.22, 0.0002481333, 0.0000079707, 0.0000079706
0.24, 0.0006283333, 0.0000126815, 0.0000126814
0.26, 0.0014724667, 0.0000194050, 0.0000194049
0.28, 0.0036800000, 0.0003064318, 0.0003064317
0.30, 0.0075733333, 0.0004387359, 0.0004387358
0.32, 0.0155466667, 0.0006260754, 0.0006260753
};
%\addlegendentry{Damped BPGD}
\label{damped}

% Adjusted LLR BPGD
\addplot+[
  thick, cyan, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.10, 0.0000000667, 0.0000001307, 0.0000000666
0.12, 0.0000005333, 0.0000003696, 0.0000003695
0.14, 0.0000028667, 0.0000008568, 0.0000008567
0.16, 0.0000095333, 0.0000015625, 0.0000015624
0.18, 0.0000310667, 0.0000028207, 0.0000028206
0.20, 0.0001006667, 0.0000050773, 0.0000050772
0.22, 0.0002982000, 0.0000087377, 0.0000087376
0.24, 0.0008126667, 0.0000456027, 0.0000456026
0.26, 0.0021913333, 0.0000748322, 0.0000748321
0.28, 0.0053346667, 0.0001165742, 0.0001165741
0.30, 0.0130417522, 0.0006462756, 0.0006462755
0.32, 0.0298105498, 0.0014365370, 0.0014365369
};
%\addlegendentry{Adjusted LLR BPGD}
\label{adjusted}

% Adjusted LLR & damped BPGD
\addplot+[
  thick, brown, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.10, 0.0000000133, 0.0000000185, 0.0000000132
0.12, 0.0000000933, 0.0000000489, 0.0000000488
0.14, 0.0000006467, 0.0000001287, 0.0000001286
0.16, 0.0000025200, 0.0000003593, 0.0000003592
0.18, 0.0000079667, 0.0000010100, 0.0000010099
0.20, 0.0000278667, 0.0000037780, 0.0000037779
0.22, 0.0000880000, 0.0000106149, 0.0000106148
0.24, 0.0002573333, 0.0000363009, 0.0000363008
0.26, 0.0007133333, 0.0000955403, 0.0000955402
0.28, 0.0020333333, 0.0002279674, 0.0002279673
0.30, 0.0049600000, 0.0003555261, 0.0003555260
0.32, 0.0115600000, 0.0005409592, 0.0005409591
};
%\addlegendentry{Adjusted LLR \& damped BPGD}
\label{adjusted_and_damped}

% ML(Cluster)
\addplot+[
  thick, black, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.10, 0.0000000067, 0.0000000131, 0.0000000066
0.12, 0.0000000667, 0.0000000413, 0.0000000412
0.14, 0.0000004400, 0.0000001062, 0.0000001061
0.16, 0.0000016600, 0.0000002062, 0.0000002061
0.18, 0.0000057000, 0.0000003821, 0.0000003820
0.20, 0.0000157333, 0.0000020073, 0.0000020072
0.22, 0.0000431333, 0.0000033236, 0.0000033235
0.24, 0.0001093333, 0.0000167326, 0.0000167325
0.26, 0.0002606667, 0.0000258343, 0.0000258342
0.28, 0.0005706667, 0.0000382189, 0.0000382188
0.30, 0.0011453333, 0.0000541287, 0.0000541286
0.32, 0.0026066667, 0.0002580396, 0.0002580395
};
%\addlegendentry{ML}
\label{ml}

\node [
    fill=white,
    fill opacity=0.7,
    draw opacity=1,
    text opacity=1,
    anchor=south east,
    draw=lightgray204,
    font=\scriptsize,
] at (rel axis cs: 0.99,0.01) {
\shortstack[l]{
\ref{damped} Damped BPGD\\
\ref{adjusted} Adjusted LLR BPGD\\
\ref{adjusted_and_damped} Adjusted \& damped BPGD\\
\ref{ml} ML
}
};

\end{axis}

\end{tikzpicture}


==> performance_plot_B1_PP.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{yellow}{RGB}{255,255,0}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
width=3.8in,
height=2.7in,
%title={[[882,24]] lifted-product code B1 from [Pantaleev,Kalechev, {2019}]},
xlabel={Erasure Rate},
ylabel={Failure Rate},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xmin=0.1, xmax=0.5,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
xticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
ymode=log,
y grid style={darkgray176},
ymin=1e-8, ymax=1.10,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-05,1e-06,1e-07,1e-08},
%ytick={1,1e-2,1e-4,1e-06,1e-08},
scale=0.88
%tick align=outside,
%tick pos=left,
%title={B1 Code},
%unbounded coords=jump,
%x grid style={darkgray176},
%xlabel={Erasure Rate},
%xmajorgrids,
%xmin=0.017, xmax=0.523,
%xminorgrids,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Failure Rate},
%ymajorgrids,
%ymin=1.83379108183884e-10, ymax=2.90824690177896,
%yminorgrids,
%ymode=log,
%ytick style={color=black},
%ytick={1,0.1,0.01,0.001,0.0001,1e-05,1e-06,1e-07,1e-08},
]

% Peeling
\addplot+[
  thick, green, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.12, 0.0012803133, 0.0000057226, 0.0000057226
0.16, 0.0071674021, 0.0000237413, 0.0000237413
0.18, 0.0145025155, 0.0000336461, 0.0000336461
0.2,  0.0271782474, 0.0000457628, 0.0000457628
0.22, 0.0477916667, 0.0002414001, 0.0002414000
0.24, 0.0792880000, 0.0003057462, 0.0003057461
0.26, 0.1257083333, 0.0003751506, 0.0003751505
0.28, 0.1894600000, 0.0019831540, 0.0019831539
0.30, 0.2727400000, 0.0022538744, 0.0022538743
0.32, 0.3776133333, 0.0024533767, 0.0024533766
0.34, 0.4964466667, 0.0025302852, 0.0025302851
0.36, 0.6218933333, 0.0024540057, 0.0024540056
0.38, 0.7431066667, 0.0022111206, 0.0022111205
0.40, 0.8492066667, 0.0018109573, 0.0018109572
0.42, 0.9298000000, 0.0040885919, 0.0040885918
0.44, 0.9826000000, 0.0020925384, 0.0020925383
0.46, 0.9979333333, 0.0007267690, 0.0007267689
0.48, 1.0000000000, 0.0000000000, 0.0000000000
0.50, 1.0000000000, 0.0000000000, 0.0000000000
};
\addlegendentry{Peeling}

% pruned peeling (M=1)
\addplot+[
  thick, purple, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.12, 0.0000014400, 0.0000001920, 0.0000001920 
0.16, 0.0000259793, 0.0000014345, 0.0000014345
0.18, 0.0000815463, 0.0000025414, 0.0000025414
0.2,  0.0002317113, 0.0000042836, 0.0000042836  
0.22, 0.0006136667, 0.0000280239, 0.0000280238
0.24, 0.0013926667, 0.0000422004, 0.0000422003
0.26, 0.0030890000, 0.0000627961, 0.0000627960
0.28, 0.0065466667, 0.0004081260, 0.0004081259
0.30, 0.0132266667, 0.0005781551, 0.0005781550
0.32, 0.0250733333, 0.0007912295, 0.0007912294
0.34, 0.0438866667, 0.0010366483, 0.0010366482
0.36, 0.0752066667, 0.0013346302, 0.0013346301
0.38, 0.1281133333, 0.0016913661, 0.0016913660
0.40, 0.2343866667, 0.0021437870, 0.0021437869
0.42, 0.4660666667, 0.0079832178, 0.0079832177
0.44, 0.7801333333, 0.0066278788, 0.0066278787
0.46, 0.9572000000, 0.0032391695, 0.0032391694
0.48, 0.9972666667, 0.0008355307, 0.0008355306
0.50, 1.0000000000, 0.0000000000, 0.0000000000
};
\addlegendentry{Pruned peeling ($M\!=\!1$)}

% pruned peeling (M=2)
\addplot+[
  thick, orange, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.18,  0.0000019794, 0.0000003959, 0.0000003959
0.2,   0.0000060618, 0.0000006929, 0.0000006929
0.22, 0.0000201649, 0.0000012638, 0.0000012638
0.24, 0.0000620000, 0.0000089100, 0.0000089099
0.26, 0.0001890000, 0.0000155555, 0.0000155554
0.28, 0.0005333333, 0.0001168406, 0.0001168405
0.30, 0.0012866667, 0.0001814111, 0.0001814110
0.32, 0.0028533333, 0.0002699394, 0.0002699393
0.34, 0.0060200000, 0.0003914691, 0.0003914690
0.36, 0.0126133333, 0.0005647666, 0.0005647665
0.38, 0.0291400000, 0.0008512037, 0.0008512036
0.40, 0.0964000000, 0.0014936095, 0.0014936094
0.42, 0.3267333333, 0.0075058645, 0.0075058644
0.44, 0.7005333333, 0.0073299175, 0.0073299174
0.46, 0.9383333333, 0.0038495880, 0.0038495879
0.48, 0.9959333333, 0.0010184621, 0.0010184620
0.50, 1.0000000000, 0.0000000000, 0.0000000000
};
\addlegendentry{Pruned peeling ($M\!=\!2$)}

% BPGD
\addplot+[
  thick, blue, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {
   x,            y,        error
0.04, 0.0000002667, 0.0000002613
0.06, 0.0000049333, 0.0000011240
0.08, 0.0000232667, 0.0000024410
0.10, 0.0000726667, 0.0000136415
0.12, 0.0002006667, 0.0000226675
0.14, 0.0004100000, 0.0000323976
0.16, 0.0007586667, 0.0000440627
0.18, 0.0012193333, 0.0000558479
0.20, 0.0017786667, 0.0000674328
0.22, 0.0022513333, 0.0000758474
0.24, 0.0026300000, 0.0000819627
0.26, 0.0027893333, 0.0000844023
0.28, 0.0029540000, 0.0000868507
0.30, 0.0023133333, 0.0002431233
0.32, 0.0022533333, 0.0002399569
0.34, 0.0018033333, 0.0000678979
0.36, 0.0014373333, 0.0000606285
0.38, 0.0037513333, 0.0000978334
0.40, 0.0408505449, 0.0006400821
0.42, 0.2379668543, 0.0033238504
0.44, 0.6159625570, 0.0061081278
0.46, 0.9041335262, 0.0044792368
0.48, 0.9913428496, 0.0014760713
0.50, 0.9996669109, 0.0002919168
};
%\addlegendentry{BPGD}
\label{bpgd}

% Damped BPGD
\addplot+[
  thick, lightgreen, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.30, 0.0000000133, 0.0000000185, 0.0000000132
0.32, 0.0000000400, 0.0000000320, 0.0000000319
0.34, 0.0000018533, 0.0000002179, 0.0000002178
0.36, 0.0000873333, 0.0000105747, 0.0000105746
0.38, 0.0011733333, 0.0000387393, 0.0000387392
0.40, 0.0199266667, 0.0007072241, 0.0007072240
0.42, 0.1544000000, 0.0057825125, 0.0057825124
0.44, 0.4942666667, 0.0113153213, 0.0113153212
0.46, 0.8537333333, 0.0079975919, 0.0079975918
};
%\addlegendentry{Damped BPGD}
\label{bpgd_d}

% Adjusted LLR BPGD
\addplot+[
  thick, cyan, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.20, 0.0000000133, 0.0000000185, 0.0000000132
0.22, 0.0000000267, 0.0000000261, 0.0000000260
0.24, 0.0000000733, 0.0000000433, 0.0000000432
0.26, 0.0000002133, 0.0000000739, 0.0000000738
0.28, 0.0000005933, 0.0000001233, 0.0000001232
0.30, 0.0000008000, 0.0000004526, 0.0000004525
0.32, 0.0000030000, 0.0000008765, 0.0000008764
0.34, 0.0000094000, 0.0000015516, 0.0000015515
0.36, 0.0000887333, 0.0000047669, 0.0000047668
0.38, 0.0026666667, 0.0000825306, 0.0000825305
0.40, 0.0389586667, 0.0003096589, 0.0003096588
0.42, 0.2328882985, 0.0010320290, 0.0010320289
0.44, 0.6162354197, 0.0019316578, 0.0019316577
0.46, 0.9056625415, 0.0014076207, 0.0014076206
0.48, 0.9897674419, 0.0005066418, 0.0005066417
0.50, 0.9995403279, 0.0001084376, 0.0001084375
};
%\addlegendentry{Adjusted LLR BPGD}
\label{bpgd_a}

% ML(Cluster)
\addplot+[
  thick, black, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.34, 0.0000000067, 0.0000000131, 0.0000000066
0.36, 0.0000000533, 0.0000000370, 0.0000000369
0.38, 0.0000003400, 0.0000000933, 0.0000000932
0.40, 0.0000069600, 0.0000004222, 0.0000004221
0.42, 0.0004080000, 0.0000323186, 0.0000323185
0.44, 0.0108000000, 0.0016541099, 0.0016541098
0.46, 0.1204666667, 0.0052091881, 0.0052091880
0.48, 0.4699333333, 0.0079871863, 0.0079871862
0.50, 0.8470000000, 0.0057609998, 0.0057609997
};
%\addlegendentry{ML}
\label{yml}

\node [
    fill=white,
    fill opacity=0.7,
    draw opacity=1,
    text opacity=1,
    anchor=south west,
    draw=lightgray204,
    font=\scriptsize,
] at (rel axis cs: 0.001,0.001) {
\shortstack[l]{
\ref{bpgd} BPGD\\
\ref{bpgd_d} Damped BPGD\\
\ref{bpgd_a} Adj-LLR BPGD\\
\ref{yml} ML
}
};

\end{axis}

\end{tikzpicture}

